Deformations of log Calabi-Yau pairs can be obstructed

We exhibit examples of pairs $(X,D)$ where $X$ is a smooth projective variety and $D$ is an anticanonical reduced simple normal crossing divisor such that the deformations of $(X,D)$ are obstructed. These examples are constructed via toric geometry.

==> Figure_VDu.tex <==

    \begin{subfigure}{.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.25]
    \draw (4,0)--(0,4)--(-4,0)--(0,-4)--cycle;
    \draw (0,0)--(8,0);
    \draw (0,0)--(0,8);
    \draw (0,0)--(-8,0);
    \draw (0,0)--(0,-8);
    
    \node[anchor=north west] at (4,0){$\rho_1$};
    
    \filldraw[red] (4,0) circle (8pt);
    \node[anchor=north west] at (4,0){$\rho_1$};
    \filldraw[red] (-4,0) circle (8pt); \node[anchor=north east] at (-4,0) {$\rho_3$};
    \end{tikzpicture}
    
    \caption{$D=D_2,\\u=(-1,-1,0)$}
    \label{fig:sub1}
    \end{subfigure}\hfill
    \begin{subfigure}{.3\textwidth}
    \begin{tikzpicture}[scale=0.25]
    \draw (4,0)-- (0,4)--(-4,0)--(0,-4)--cycle;
    \draw (0,0)--(8,0);
    \draw (0,0)--(0,8);
    \draw (0,0)--(-8,0);
    \draw (0,0)--(0,-8);
    \filldraw[red] (0,4) circle (8pt);
    \node[anchor=south west] at (0,4) {$\rho_2$};
    \filldraw[red] (0,-4) circle (8pt);
    \node[anchor=north west] at (0,-4) {$\rho_4$};
    \end{tikzpicture}
    \caption{$D=D_5,\\u=(0,-1,-1)$}
    \label{fig:sub3}
    \end{subfigure}\hfill
    \begin{subfigure}{.3\textwidth}
    \begin{tikzpicture}[scale=0.25]
    \draw (4,0)-- (0,4)--(-4,0)--(0,-4)--cycle;
   
    \draw (0,0)--(8,0);
    \draw (0,0)--(0,8);
    \draw (0,0)--(-8,0);
    \draw (0,0)--(0,-8);
    \filldraw[red] (4,0) circle (8pt);
    \node[anchor=north west] at (4,0){$\rho_1$};
    \filldraw[red] (-4,0) circle (8pt);
    \node[anchor=south west] at (0,4) {$\rho_2$};
    \filldraw[red] (0,4) circle (8pt);
    \node[anchor=north east] at (-4,0) {$\rho_3$};
    \filldraw[red] (0,-4) circle (8pt);
    \node[anchor=north west] at (0,-4) {$\rho_4$};
    
    \draw[very thick, red] (4,0)--(0,4)--(-4,0)--(0,-4)--cycle; \draw[->,very thick, red](4,0)--(2,2);
    
    \node at (4,3){$E_1$};
    \node at (-4,3){$E_2$};
    \node at (-4,-3){$E_3$};
    \node at (4,-3){$E_4$};
    \end{tikzpicture}
    \caption{$D=D_5,\\u=(-1,-2,-1)$}
    \label{fig:sub4}
    \end{subfigure}
    

    
    \vspace{5mm}   
    
        \hfill
    \begin{subfigure}{.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.25]
    \draw (4,0)--(0,4)--(-4,0)--(0,-4)--cycle;
    \draw (0,0)--(8,0);
    \draw (0,0)--(0,8);
    \draw (0,0)--(-8,0);
    \draw (0,0)--(0,-8);
    \end{tikzpicture}
    \caption{$D=\sum_{i=1}^6 D_i, \\ u=(-1,-1,0)$}
    \label{fig:sub5}
    \end{subfigure}\hfill
    \begin{subfigure}{.3\textwidth}
    \begin{tikzpicture}[scale=0.25]
    \draw (4,0)-- (0,4)--(-4,0)--(0,-4)--cycle;
    \draw (0,0)--(8,0);
    \draw (0,0)--(0,8);
    \draw (0,0)--(-8,0);
    \draw (0,0)--(0,-8);
    \filldraw[red] (0,-4) circle (8pt);
    \node[anchor=north west] at (0,-4) {$\rho_4$};
    \end{tikzpicture}
    \caption{$D=\sum_{i=1}^6 D_i,\\u=(0,-1,-1)$}
    \label{fig:sub6}
    \end{subfigure}



==> Figure_cones.tex <==
    \begin{tikzpicture}[scale=0.6]
    \draw (4,0)-- (0,4)--(-4,0)--(0,-4)--cycle;
    \draw (0,0)--(6,0);
    \draw (0,0)--(0,6);
    \draw (0,0)--(-6,0);
    \draw (0,0)--(0,-6);

    
    \node at (1.4,1){$(1,2,5)$};
    \node at (-1.4,1){$(2,3,5)$};
    \node at (-1.4,-1){$(3,4,5)$};
    \node at (1.4,-1){$(1,4,5)$};
    \node at (4,2){$(1,2,6)$};
    \node at (-4,2){$(2,3,6)$};
    \node at (-4,-2){$(3,4,6)$};
    \node at (4,-2){$(1,4,6)$};
    
     \filldraw[black] (0,0) circle (3pt)node[anchor=north west] {$\rho_5$};
     \filldraw[black] (4,0) circle (3pt)node[anchor=north west] {$\rho_1$};
     \filldraw[black] (0,4) circle (3pt)node[anchor=south west] {$\rho_2$};
     \filldraw[black] (-4,0) circle (3pt)node[anchor=north east] {$\rho_3$};
     \filldraw[black] (0,-4) circle (3pt)node[anchor=north west] {$\rho_4$};
\end{tikzpicture}

